Revealing the inner structure of the newly observed $\eta_1(1855)$ via photoproduction

Very recently, a new hadronic exotic state $\eta_1(1855)$ at the invariant mass spectrum of $\eta\eta^{'}$ was observed by the BESIII Collaboration. According to its properties, such as the spectroscopy and decay width, the $\eta_1(1855)$ have been suggested to be a compact multi-quark state, a hadron molecule, or a hybrid meson. In order to distinguish the various interpretations of the $\eta_1(1855)$, a Reggeized model combined with the vector dominance model for $\eta_1(1855)$ photoproduction on the proton target is presented. If the $\eta_1(1855)$ is a $s\bar{s}g$ hybrid meson, the $\eta_1(1855)$ can be produced though the Primakoff effect. However, the $\eta_1(1855)$ photoproduction is dominated by the $t$-channel vector mesons $\rho$, $\omega$, and $\phi$ exchange by assuming $\eta_1(1855)$ as an $S$-wave $K\bar{K}_1(1400)$ molecular state. Our calculations show that the total cross section of the $\eta_1(1855)$ production via $\gamma{}p$ reaction can reach up to 0.115 pb, about 0.0124$\%$ of the total cross section obtained by considering the $\eta_1(1855)$ as an $S$-wave $K\bar{K}_1(1400)$ molecule. We also find their line shapes are sizably different. If the $\eta_1(1855)$ is a molecular state, the photoproduction of $\eta_1(1855)$ near the threshold offers a nice place to test its molecular nature. However, it should be better to take high energy, at least above $E_{\gamma}=16.97$ GeV, to observe the production of $\eta_1(1855)$ if $\eta_1(1855)$ is a $s\bar{s}g$ hybrid meson. These results can be measured in the GlueX experiment or Electron-Ion Collider in China to test the nature of the $\eta_1(1855)$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

